Channel polarization: A method for constructing capacity-achieving codes for symmetric binary-input memoryless channels

A method is proposed, called channel polarization, to construct code sequences that achieve the symmetric capacity $I(W)$ of any given binary-input discrete memoryless channel (B-DMC) $W$. The symmetric capacity is the highest rate achievable subject to using the input letters of the channel with equal probability. Channel polarization refers to the fact that it is possible to synthesize, out of $N$ independent copies of a given B-DMC $W$, a second set of $N$ binary-input channels $\{W_N^{(i)}:1\le i\le N\}$ such that, as $N$ becomes large, the fraction of indices $i$ for which $I(W_N^{(i)})$ is near 1 approaches $I(W)$ and the fraction for which $I(W_N^{(i)})$ is near 0 approaches $1-I(W)$. The polarized channels $\{W_N^{(i)}\}$ are well-conditioned for channel coding: one need only send data at rate 1 through those with capacity near 1 and at rate 0 through the remaining. Codes constructed on the basis of this idea are called polar codes. The paper proves that, given any B-DMC $W$ with $I(W)>0$ and any target rate $R < I(W)$, there exists a sequence of polar codes $\{{\mathscr C}_n;n\ge 1\}$ such that ${\mathscr C}_n$ has block-length $N=2^n$, rate $\ge R$, and probability of block error under successive cancellation decoding bounded as $P_{e}(N,R) \le \bigoh(N^{-\frac14})$ independently of the code rate. This performance is achievable by encoders and decoders with complexity $O(N\log N)$ for each.

==> fig1.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.5cm}
\psset{xunit=1,yunit=1}
\begin{pspicture}(0,0)(9,6)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]
\psline[linecolor=black,linewidth=0.7pt]{->}(0,2)(4.5,2)
\psline[linecolor=black,linewidth=0.7pt]{->}(0,4)(2.2,4)
\pscircle(2.5,4){0.3}
\rput[c](2.5,4){$+$}
\psline[linecolor=black,linewidth=0.7pt]{->}(2.8,4)(4.5,4)
\psframe(4.5,3.3)(6.5,4.7)
\rput(5.5,4){$W$}
\psline[linecolor=black,linewidth=0.7pt]{->}(2.5,2)(2.5,3.7)
\pscircle*(2.5,2){0.05}
\psframe(4.5,1.3)(6.5,2.7)
\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,2)(8.5,2)
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,4)(8.5,4)
\psframe(1.3,0.7)(7.3,5.3)
\rput[c](0.6,2.3){$u_2$}
\rput[c](0.6,4.3){$u_1$}
\rput[c](3.5,2.3){$x_2$}
\rput[c](3.5,4.3){$x_1$}
\rput[c](8,2.3){$y_2$}
\rput[c](8,4.3){$y_1$}
\rput[c](4.5,0.3){$W_2$}
\end{pspicture}
\caption{The channel $W_2$.}
\label{combine2}
\end{center}
\end{figure}


==> fig10.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.55cm}
\psset{xunit=1.5,yunit=1}
\begin{pspicture}(2,0)(11,16)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]

\psline[linecolor=black,linewidth=0.3pt]{-}(2,1)(5,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,9)(5,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,5)(5,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,13)(5,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,3)(5,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,11)(5,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,7)(5,15)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,15)(5,7)

\psline[linecolor=black,linewidth=0.3pt]{-}(2,1)(5,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,3)(5,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,5)(5,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,7)(5,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,9)(5,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,11)(5,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,13)(5,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,15)(5,15)
%\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.3pt]{-}(5,1)(8,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,5)(8,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,3)(8,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,7)(8,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,9)(8,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,13)(8,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,11)(8,15)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,15)(8,11)

\psline[linecolor=black,linewidth=0.3pt]{-}(5,1)(8,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,3)(8,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,5)(8,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,7)(8,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,9)(8,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,11)(8,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,13)(8,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,15)(8,15)
%\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.3pt]{-}(8,1)(11,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,3)(11,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,5)(11,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,7)(11,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,9)(11,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,11)(11,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,13)(11,15)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,15)(11,13)

\psline[linecolor=black,linewidth=0.3pt]{-}(8,1)(11,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,3)(11,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,5)(11,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,7)(11,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,9)(11,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,11)(11,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,13)(11,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,15)(11,15)
%\rput(5.5,2){$W$}

\pscircle*(2,1){0.1}\pscircle*(5,1){0.1}\pscircle*(8,1){0.1}\pscircle*(11,1){0.1}
\pscircle*(2,3){0.1}\pscircle*(5,3){0.1}\pscircle*(8,3){0.1}\pscircle*(11,3){0.1}
\pscircle*(2,5){0.1}\pscircle*(5,5){0.1}\pscircle*(8,5){0.1}\pscircle*(11,5){0.1}
\pscircle*(2,7){0.1}\pscircle*(5,7){0.1}\pscircle*(8,7){0.1}\pscircle*(11,7){0.1}
\pscircle*(2,9){0.1}\pscircle*(5,9){0.1}\pscircle*(8,9){0.1}\pscircle*(11,9){0.1}
\pscircle*(2,11){0.1}\pscircle*(5,11){0.1}\pscircle*(8,11){0.1}\pscircle*(11,11){0.1}
\pscircle*(2,13){0.1}\pscircle*(5,13){0.1}\pscircle*(8,13){0.1}\pscircle*(11,13){0.1}
\pscircle*(2,15){0.1}\pscircle*(5,15){0.1}\pscircle*(8,15){0.1}\pscircle*(11,15){0.1}


\rput[bc](11,1.4){\small $y_8$}
\rput[bc](11,3.4){\small $y_7$}
\rput[bc](11,5.4){\small $y_6$}
\rput[bc](11,7.4){\small $y_5$}
\rput[bc](11,9.4){\small $y_4$}
\rput[bc](11,11.4){\small $y_3$}
\rput[bc](11,13.4){\small $y_2$}
\rput[bc](11,15.4){\small $y_1$}

\rput[bc](8,1.4){\small $(y_7^8,\hat{u}_4)$}
\rput[bc](8,3.5){\small $y_7^8$}
\rput[bc](8,5.4){\small $(y_5^6,\hat{u}_2\oplus \hat{u}_4)$}
\rput[bc](8,7.5){\small $y_5^6$}
\rput[bc](8,9.4){\small $(y_3^4,\hat{u}_3\oplus \hat{u}_4)$}
\rput[bc](8,11.5){\small $y_3^4$}
\rput[bc](8.2,13.4){\small $(y_1^2,\hat{u}_1\oplus \hat{u}_2\oplus \hat{u}_3\oplus \hat{u}_4)$}
\rput[bc](8,15.5){\small $y_1^2$}

\rput[bc](5,1.4){\small $(y_5^8,\hat{u}_{1,e}^6)$}
\rput[bc](5,3.4){\small $(y_5^8,\hat{u}_2)$}
\rput[bc](5,5.4){\small $(y_5^8,\hat{u}_{1,e}^4)$}
\rput[bc](5,7.5){\small $y_5^8$}
\rput[bc](5,9.4){\small $(y_1^4,\hat{u}_{1,e}^6\oplus \hat{u}_{1,o}^6)$}
\rput[bc](5,11.4){\small $(y_1^4,\hat{u}_1\oplus \hat{u}_2)$}
\rput[bc](4.7,13.4){\small $(y_1^4,\hat{u}_{1,e}^4\oplus \hat{u}_{1,o}^4)$}
\rput[bc](5,15.5){\small $y_1^4$}


\rput[bc](2,1.4){\small $(y_1^8,\hat{u}_1^7)$}
\rput[bc](2,3.4){\small $(y_1^8,\hat{u}_1^3)$}
\rput[bc](2,5.4){\small $(y_1^8,\hat{u}_1^5)$}
\rput[bc](2,7.4){\small $(y_1^8,\hat{u}_1)$}
\rput[bc](2,9.4){\small $(y_1^8,\hat{u}_1^6)$}
\rput[bc](2,11.4){\small $(y_1^8,\hat{u}_1^2)$}
\rput[bc](2,13.4){\small $(y_1^8,\hat{u}_1^4)$}
\rput[bc](2,15.5){\small $y_1^8$}


\rput[tc](11,0.6){\small $15$}
\rput[tc](11,2.6){\small $14$}
\rput[tc](11,4.6){\small $12$}
\rput[tc](11,6.6){\small $11$}
\rput[tc](11,8.6){\small $8$}
\rput[tc](11,10.6){\small $7$}
\rput[tc](11,12.6){\small $5$}
\rput[tc](11,14.6){\small $4$}
\rput[tc](8,0.6){\small $27$}
\rput[tc](8,2.6){\small $13$}
\rput[tc](8,4.6){\small $26$}
\rput[tc](8,6.6){\small $10$}
\rput[tc](8,8.6){\small $24$}
\rput[tc](8,10.6){\small $6$}
\rput[tc](8,12.6){\small $23$}
\rput[tc](8,14.6){\small $3$}
\rput[tc](5,0.6){\small $31$}
\rput[tc](5,2.6){\small $19$}
\rput[tc](5,4.6){\small $25$}
\rput[tc](5,6.6){\small $9$}
\rput[tc](5,8.6){\small $30$}
\rput[tc](5,10.6){\small $18$}
\rput[tc](5,12.6){\small $22$}
\rput[tc](5,14.6){\small $2$}
\rput[tc](2,0.6){\small $32$}
\rput[tc](2,2.6){\small $20$}
\rput[tc](2,4.6){\small $28$}
\rput[tc](2,6.6){\small $16$}
\rput[tc](2,8.6){\small $29$}
\rput[tc](2,10.6){\small $17$}
\rput[tc](2,12.6){\small $21$}
\rput[tc](2,14.6){\small $1$}

\end{pspicture}
\caption{An implementation of the successive cancellation decoder for polar coding at block-length $N=8$.} 
\label{fig:Decoder}
\end{center}
\end{figure}

==> fig11.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.38cm}
\psset{xunit=1,yunit=1}
\begin{small}
\begin{pspicture}(4,-1)(22,26)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]
\psframe(4.5,0)(20.5,26)
\psframe(5,2)(8,5)
\rput[c](6.5,3.5){$F_m$}
\psframe(5,22)(8,25)
\rput[c](6.5,23.5){$F_m$}
\psframe(5,17)(8,20)
\rput[c](6.5,18.5){$F_m$}

\psframe(11,2)(14,25)
\rput[c](12.5,13.5){$R_{N}$}

\psframe(17,2)(20,7)
\rput[c](18.5,4.5){$W_{N/m}$}
\psframe(17,20)(20,25)
\rput[c](18.5,22.5){$W_{N/m}$}
\psframe(17,14)(20,19)
\rput[c](18.5,16.5){$W_{N/m}$}

\psline[linecolor=black,linewidth=0.7pt]{->}(3,2.5)(5,2.5)
\rput[r](4,2.9){$u_{N}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,4.5)(5,4.5)
\rput[r](4.5,5.2){$u_{N-m+1}$}
\rput[c](3.5,4){$\vdots$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,2.5)(11,2.5)
\rput[c](9.5,2.9){$s_{N}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,4.5)(11,4.5)
\rput[c](9.5,5.2){$s_{N-m+1}$}
\rput[c](9.5,4){$\vdots$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,1)(6.5,2)
\rput[c](6.5,0.5){$r_{m}$}


\psline[linecolor=black,linewidth=0.7pt]{->}(3,17.5)(5,17.5)
\rput[r](4,17.9){$u_{2m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,19.5)(5,19.5)
\rput[r](4,19.9){$u_{m+1}$}
\rput[c](3.5,19){$\vdots$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,17.5)(11,17.5)
\rput[c](9.5,17.9){$s_{2m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,19.5)(11,19.5)
\rput[c](9.5,19.9){$s_{m+1}$}
\rput[c](9.5,19){$\vdots$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,16)(6.5,17)
\rput[c](6.5,15.5){$r_{2}$}


\psline[linecolor=black,linewidth=0.7pt]{->}(3,22.5)(5,22.5)
\rput[r](4,22.9){$u_{m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,24.5)(5,24.5)
\rput[r](4,24.9){$u_{1}$}
\rput[c](3.5,24){$\vdots$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,22.5)(11,22.5)
\rput[c](9.5,22.9){$s_{m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,24.5)(11,24.5)
\rput[c](9.5,24.9){$s_{1}$}
\rput[c](9.5,24){$\vdots$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,21)(6.5,22)
\rput[c](6.5,20.5){$r_{1}$}


\psline[linecolor=black,linewidth=0.7pt]{->}(14,2.5)(17,2.5)
\rput[c](15.5,2.9){$v_{N}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(14,6.5)(17,6.5)
\rput[c](16.1,7.4){$v_{N-N/m+1}$}
\rput[c](15.5,5){$\vdots$}

\psline[linecolor=black,linewidth=0.7pt]{->}(14,14.5)(17,14.5)
\rput[c](15.5,14.9){$v_{2N/m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(14,18.5)(17,18.5)
\rput[c](15.5,18.9){$v_{N/m+1}$}
\rput[c](15.5,17){$\vdots$}

\psline[linecolor=black,linewidth=0.7pt]{->}(14,20.5)(17,20.5)
\rput[c](15.5,20.9){$v_{N/m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(14,24.5)(17,24.5)
\rput[c](15.5,24.9){$v_{1}$}
\rput[c](15.5,23){$\vdots$}


\psline[linecolor=black,linewidth=0.7pt]{->}(20,2.5)(22,2.5)
\rput[l](21,2.9){$y_{N}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(20,6.5)(22,6.5)
\rput[l](20.0,7.3){$y_{N-N/m+1}$}
\rput[c](21.5,5){$\vdots$}

\psline[linecolor=black,linewidth=0.7pt]{->}(20,14.5)(22,14.5)
\rput[l](20.8,14.9){$y_{2N/m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(20,18.5)(22,18.5)
\rput[l](20.8,18.9){$y_{N/m+1}$}
\rput[c](21.5,17){$\vdots$}

\psline[linecolor=black,linewidth=0.7pt]{->}(20,20.5)(22,20.5)
\rput[l](21,20.9){$y_{N/m}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(20,24.5)(22,24.5)
\rput[l](21,24.9){$y_{1}$}
\rput[c](21.5,23){$\vdots$}

\rput[c](6.5,11.5){$\vdots$}
\rput[c](3.5,11.5){$\vdots$}
\rput[c](18.5,11){$\vdots$}
\rput[c](21.5,11){$\vdots$}

\rput[c](12.5,-0.5){$W_{N}$}

\end{pspicture}
\end{small}
\caption{General form of channel combining.}
\label{fig:GenCombine}
\end{center}
\end{figure}


==> fig12.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.5cm}
\psset{xunit=1.5,yunit=1.2}
\begin{pspicture}(0,0)(9,16)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]
\psline[linecolor=black,linewidth=0.7pt]{-}(7.5,1.3)(7.5,2.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.5,5.3)(7.5,6.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.5,9.3)(7.5,10.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.5,13.3)(7.5,14.6)
\pscircle(7.5,3){0.45}\pscircle(7.5,7){0.45}\pscircle(7.5,11){0.45}\pscircle(7.5,15){0.45}
\psframe(7.2,0.7)(7.8,1.3)\psframe(7.2,4.7)(7.8,5.3)\psframe(7.2,8.7)(7.8,9.3)\psframe(7.2,12.7)(7.8,13.3)
\psline[linecolor=black,linewidth=0.7pt]{-}(6,1)(7.2,1)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,1)(9,1)
\rput[c](7.5,0.95){$=$}
\psline[linecolor=black,linewidth=0.7pt]{-}(6,3)(7.2,3)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,3)(9,3)
\rput[c](7.5,3){$+$}
\psline[linecolor=black,linewidth=0.7pt]{-}(6,5)(7.2,5)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,5)(9,5)
\rput[c](7.5,4.95){$=$}
\psline[linecolor=black,linewidth=0.7pt]{-}(6,7)(7.2,7)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,7)(9,7)
\rput[c](7.5,7){$+$}
\psline[linecolor=black,linewidth=0.7pt]{-}(6,9)(7.2,9)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,9)(9,9)
\rput[c](7.5,8.95){$=$}
\psline[linecolor=black,linewidth=0.7pt]{-}(6,11)(7.2,11)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,11)(9,11)
\rput[c](7.5,11){$+$}
\psline[linecolor=black,linewidth=0.7pt]{-}(6,13)(7.2,13)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,13)(9,13)
\rput[c](7.5,12.95){$=$}
\psline[linecolor=black,linewidth=0.7pt]{-}(6,15)(7.2,15)
\psline[linecolor=black,linewidth=0.7pt]{-}(7.8,15)(9,15)
\rput[c](7.5,15){$+$}

\psline[linecolor=black,linewidth=0.7pt]{-}(4,1.3)(4,4.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(5,3.3)(5,6.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(4,9.3)(4,12.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(5,11.3)(5,14.6)
\pscircle(4,5){0.45}\pscircle(5,7){0.45}\pscircle(4,13){0.45}\pscircle(5,15){0.45}
\rput[c](4,5){$+$}\rput[c](5,7){$+$}\rput[c](4,13){$+$}\rput[c](5,15){$+$}
\psframe(3.7,0.7)(4.3,1.3)\psframe(4.7,2.7)(5.3,3.3)\psframe(3.7,8.7)(4.3,9.3)\psframe(4.7,10.7)(5.3,11.3)
\rput[c](4,0.95){$=$}\rput[c](5,2.95){$=$}\rput[c](4,8.95){$=$}\rput[c](5,10.95){$=$}
\psline[linecolor=black,linewidth=0.7pt]{-}(3,1)(3.7,1)
\psline[linecolor=black,linewidth=0.7pt]{-}(4.3,1)(6,1)
\psline[linecolor=black,linewidth=0.7pt]{-}(3,3)(4.7,3)
\psline[linecolor=black,linewidth=0.7pt]{-}(5.3,3)(6,3)
\psline[linecolor=black,linewidth=0.7pt]{-}(3,5)(3.7,5)
\psline[linecolor=black,linewidth=0.7pt]{-}(4.3,5)(6,5)
\psline[linecolor=black,linewidth=0.7pt]{-}(3,7)(4.7,7)
\psline[linecolor=black,linewidth=0.7pt]{-}(5.3,7)(6,7)
\psline[linecolor=black,linewidth=0.7pt]{-}(3,9)(3.7,9)
\psline[linecolor=black,linewidth=0.7pt]{-}(4.3,9)(6,9)
\psline[linecolor=black,linewidth=0.7pt]{-}(3,11)(4.7,11)
\psline[linecolor=black,linewidth=0.7pt]{-}(5.3,11)(6,11)
\psline[linecolor=black,linewidth=0.7pt]{-}(3,13)(3.7,13)
\psline[linecolor=black,linewidth=0.7pt]{-}(4.3,13)(6,13)
\psline[linecolor=black,linewidth=0.7pt]{-}(3,15)(4.7,15)
\psline[linecolor=black,linewidth=0.7pt]{-}(5.3,15)(6,15)

\psline[linecolor=black,linewidth=0.7pt]{-}(0.6,1.3)(0.6,8.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(1.2,3.3)(1.2,10.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(1.8,5.3)(1.8,12.6)
\psline[linecolor=black,linewidth=0.7pt]{-}(2.4,7.3)(2.4,14.6)

\pscircle(0.6,9){0.45}\pscircle(1.2,11){0.45}\pscircle(1.8,13){0.45}\pscircle(2.4,15){0.45}
\rput[c](0.6,9){$+$}\rput[c](1.2,11){$+$}\rput[c](1.8,13){$+$}\rput[c](2.4,15){$+$}
\psframe(0.3,0.7)(0.9,1.3)\psframe(0.9,2.7)(1.5,3.3)\psframe(1.5,4.7)(2.1,5.3)\psframe(2.1,6.7)(2.7,7.3)
\rput[c](0.6,0.95){$=$}\rput[c](1.2,2.95){$=$}\rput[c](1.8,4.95){$=$}\rput[c](2.4,6.95){$=$}

\psline[linecolor=black,linewidth=0.7pt]{-}(0,1)(0.3,1)\psline[linecolor=black,linewidth=0.7pt]{-}(0.9,1)(3,1)
\psline[linecolor=black,linewidth=0.7pt]{-}(0,3)(0.9,3)\psline[linecolor=black,linewidth=0.7pt]{-}(1.5,3)(3,3)
\psline[linecolor=black,linewidth=0.7pt]{-}(0,5)(1.5,5)\psline[linecolor=black,linewidth=0.7pt]{-}(2.1,5)(3,5)
\psline[linecolor=black,linewidth=0.7pt]{-}(0,7)(2.1,7)\psline[linecolor=black,linewidth=0.7pt]{-}(2.7,7)(3,7)
\psline[linecolor=black,linewidth=0.7pt]{-}(0,9)(0.3,9)\psline[linecolor=black,linewidth=0.7pt]{-}(0.9,9)(3,9)
\psline[linecolor=black,linewidth=0.7pt]{-}(0,11)(0.9,11)\psline[linecolor=black,linewidth=0.7pt]{-}(1.5,11)(3,11)
\psline[linecolor=black,linewidth=0.7pt]{-}(0,13)(1.5,13)\psline[linecolor=black,linewidth=0.7pt]{-}(2.1,13)(3,13)
\psline[linecolor=black,linewidth=0.7pt]{-}(0,15)(2.1,15)\psline[linecolor=black,linewidth=0.7pt]{-}(2.7,15)(3,15)
\pscircle*(0,1){0.1}\pscircle*(3,1){0.1}\pscircle*(6,1){0.1}\pscircle*(9,1){0.1}
\pscircle*(0,3){0.1}\pscircle*(3,3){0.1}\pscircle*(6,3){0.1}\pscircle*(9,3){0.1}
\pscircle*(0,5){0.1}\pscircle*(3,5){0.1}\pscircle*(6,5){0.1}\pscircle*(9,5){0.1}
\pscircle*(0,7){0.1}\pscircle*(3,7){0.1}\pscircle*(6,7){0.1}\pscircle*(9,7){0.1}
\pscircle*(0,9){0.1}\pscircle*(3,9){0.1}\pscircle*(6,9){0.1}\pscircle*(9,9){0.1}
\pscircle*(0,11){0.1}\pscircle*(3,11){0.1}\pscircle*(6,11){0.1}\pscircle*(9,11){0.1}
\pscircle*(0,13){0.1}\pscircle*(3,13){0.1}\pscircle*(6,13){0.1}\pscircle*(9,13){0.1}
\pscircle*(0,15){0.1}\pscircle*(3,15){0.1}\pscircle*(6,15){0.1}\pscircle*(9,15){0.1}
\rput[br](0,1.2){$u_8$}
\rput[br](0,3.2){$u_4$}
\rput[br](0,5.2){$u_6$}
\rput[br](0,7.2){$u_2$}
\rput[br](0,9.2){$u_7$}
\rput[br](0,11.2){$u_3$}
\rput[br](0,13.2){$u_5$}
\rput[br](0,15.2){$u_1$}
\rput[bl](9,1.2){$x_8$}
\rput[bl](9,3.2){$x_7$}
\rput[bl](9,5.2){$x_6$}
\rput[bl](9,7.2){$x_5$}
\rput[bl](9,9.2){$x_4$}
\rput[bl](9,11.2){$x_3$}
\rput[bl](9,13.2){$x_2$}
\rput[bl](9,15.2){$x_1$}

% \rput[br](0,1.2){$(1,8)$}
% \rput[br](0,3.2){$(1,7)$}
% \rput[br](0,5.2){$(1,6)$}
% \rput[br](0,7.2){$(1,5)$}
% \rput[br](0,9.2){$(1,4)$}
% \rput[br](0,11.2){$(1,3)$}
% \rput[br](0,13.2){$(1,2)$}
% \rput[br](0,15.2){$(1,1)$}
% \rput[b](3,1.2){$(2,8)$}
% \rput[b](3,3.2){$(2,7)$}
% \rput[b](3,5.2){$(2,6)$}
% \rput[b](3.2,7.2){$(2,5)$}
% \rput[b](3,9.2){$(2,4)$}
% \rput[b](3,11.2){$(2,3)$}
% \rput[b](3,13.2){$(2,2)$}
% \rput[b](3.2,15.2){$(2,1)$}
% \rput[b](6,1.2){$(3,8)$}
% \rput[b](6,3.2){$(3,7)$}
% \rput[b](6,5.2){$(3,6)$}
% \rput[b](6,7.2){$(3,5)$}
% \rput[b](6,9.2){$(3,4)$}
% \rput[b](6,11.2){$(3,3)$}
% \rput[b](6,13.2){$(3,2)$}
% \rput[b](6,15.2){$(3,1)$}
% \rput[bl](9,1.2){$(4,8)$}
% \rput[bl](9,3.2){$(4,7)$}
% \rput[bl](9,5.2){$(4,6)$}
% \rput[bl](9,7.2){$(4,5)$}
% \rput[bl](9,9.2){$(4,4)$}
% \rput[bl](9,11.2){$(4,3)$}
% \rput[bl](9,13.2){$(4,2)$}
% \rput[bl](9,15.2){$(4,1)$}
\end{pspicture}
\normalsize
\caption{The factor graph representation for the transformation $F^{\otimes 3}$.}
\label{fig:factorgraph}
\end{center}
\end{figure}


==> fig2.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.5cm}
\psset{xunit=1,yunit=1}
\begin{pspicture}(-7.5,-2)(10,12.5)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]
\psline[linecolor=black,linewidth=0.7pt]{->}(-0.5,2)(4.5,2)
\psline[linecolor=black,linewidth=0.7pt]{->}(-0.5,4)(2.2,4)
\psline[linecolor=black,linewidth=0.7pt]{->}(-4.2,4)(-3,4)
\psline[linecolor=black,linewidth=0.7pt]{->}(-7,2)(-3,2)
\psline[linecolor=black,linewidth=0.7pt]{->}(-7,4)(-4.8,4)
\pscircle(2.5,4){0.3}
\rput[c](2.5,4){$+$}
\psline[linecolor=black,linewidth=0.7pt]{->}(2.8,4)(4.5,4)
\psframe(4.5,3.3)(6.5,4.7)
\rput(5.5,4){$W$}
\psline[linecolor=black,linewidth=0.7pt]{->}(2.5,2)(2.5,3.7)
\pscircle*(2.5,2){0.05}
\psframe(4.5,1.3)(6.5,2.7)
\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,2)(9.5,2)
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,4)(9.5,4)
\psframe(1.3,0.7)(7.3,5.3)
\rput[c](3.5,2.3){$x_4$}
\rput[c](3.5,4.3){$x_3$}
\rput[c](8.75,2.3){$y_4$}
\rput[c](8.75,4.3){$y_3$}
\rput[c](4.5,0.3){$W_2$}

\psline[linecolor=black,linewidth=0.7pt]{->}(-7,8)(-3,8)
\psline[linecolor=black,linewidth=0.7pt]{->}(-7,10)(-4.8,10)


\pscircle(2.5,10){0.3}
\rput[c](2.5,10){$+$}


\psline[linecolor=black,linewidth=0.7pt]{->}(2.8,10)(4.5,10)
\psframe(4.5,9.3)(6.5,10.7)
\rput(5.5,10){$W$}
\psline[linecolor=black,linewidth=0.7pt]{->}(2.5,8)(2.5,9.7)
\pscircle*(2.5,8){0.05}
\psframe(4.5,7.3)(6.5,8.7)
\rput(5.5,8){$W$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,8)(9.5,8)
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,10)(9.5,10)
\psframe(1.3,6.7)(7.3,11.3)
\rput[c](3.5,8.3){$x_2$}
\rput[c](3.5,10.3){$x_1$}
\rput[c](8.75,8.3){$y_2$}
\rput[c](8.75,10.3){$y_1$}
\rput[c](4.5,6.3){$W_2$}

\pscircle(-4.5,4){0.3}
\pscircle(-4.5,2){0.05}
\rput[c](-4.5,4){$+$}
\psline[linecolor=black,linewidth=0.7pt]{->}(-4.5,2)(-4.5,3.7)
\pscircle(-4.5,10){0.3}
\pscircle(-4.5,8){0.05}
\rput[c](-4.5,10){$+$}
\psline[linecolor=black,linewidth=0.7pt]{->}(-4.5,8)(-4.5,9.7)
\psframe(-6,-0.5)(8,12)
\rput[c](1,-1.2){$W_4$}

\psline[linecolor=black,linewidth=0.7pt]{->}(-4.2,10)(-3,10)
\psline[linecolor=black,linewidth=0.7pt]{->}(-0.5,8)(4.5,8)
\psline[linecolor=black,linewidth=0.7pt]{->}(-0.5,10)(2.2,10)
\psline[linecolor=black,linewidth=0.4pt,linestyle=dashed]{-}(-3,10)(-0.5,10)
\psline[linecolor=black,linewidth=0.4pt,linestyle=dashed]{-}(-3,8)(-0.5,4)
\psline[linecolor=black,linewidth=0.4pt,linestyle=dashed]{-}(-3,4)(-0.5,8)
\psline[linecolor=black,linewidth=0.4pt,linestyle=dashed]{-}(-3,2)(-0.5,2)



\rput[c](0.5,8.3){$v_2$}
\rput[c](0.5,10.3){$v_1$}
\rput[c](0.5,2.3){$v_4$}
\rput[c](0.5,4.3){$v_3$}

\rput[c](-7,10.3){$u_1$}
\rput[c](-7,8.3){$u_2$}
\rput[c](-7,4.3){$u_3$}
\rput[c](-7,2.3){$u_4$}

\psframe(-3,0.7)(-0.5,11.3)
\rput[c](-1.75,0.3){$R_{4}$}
\end{pspicture}
\caption{The channel $W_4$ and its relation to $W_2$ and $W$.}
\label{combine4}
\end{center}
\end{figure}

==> fig3.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.45cm}
\psset{xunit=1,yunit=1}
\begin{pspicture}(2.3,-1)(20.3,22)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]
\psframe(4.5,0.5)(17.5,21.5)
\rput[c](11.5,0){$W_{N}$}
\psframe(8.5,1)(11.5,21)
\psframe(14,1)(17,10)
\psframe(14,12)(17,21)
\rput[c](10,11){$R_{N}$}
\rput[c](15.5,5.5){$W_{N/2}$}
\rput[c](15.5,16.5){$W_{N/2}$}

\psline[linecolor=black,linewidth=0.7pt]{->}(3,20)(6.2,20)
\rput[c](3.3,20.3){$u_1$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.8,20)(8.5,20)
\rput[c](7.5,20.3){$s_1$}
\pscircle(6.5,20){0.3}
\rput[c](6.5,20){$+$}

\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,20)(14,20)
\rput[c](12.75,20.3){$v_1$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,20)(19,20)
\rput[l](17.7,20.4){$y_1$}


\psline[linecolor=black,linewidth=0.7pt]{->}(3,18)(8.5,18)
\rput[c](3.3,18.3){$u_2$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,18)(6.5,19.7)
\rput[c](7.5,18.3){$s_2$}
\pscircle(6.5,18){0.1}

\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,18)(14,18)
\rput[c](12.75,18.3){$v_2$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,18)(19,18)
\rput[l](17.7,18.4){$y_2$}

\psline[linecolor=black,linewidth=0.7pt]{->}(3,15)(6.2,15)
\rput[c](3.3,15.3){$u_{N/2-1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.8,15)(8.5,15)
\rput[c](7.3,15.6){$s_{N/2-1}$}
\pscircle(6.5,15){0.3}
\rput[c](6.5,15){$+$}

\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,15)(14,15)
\rput[c](12.75,15.4){$v_{N/2-1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,15)(19,15)
\rput[l](17.7,15.4){$y_{N/2-1}$}

\psline[linecolor=black,linewidth=0.7pt]{->}(3,13)(8.5,13)
\rput[c](3.3,13.3){$u_{N/2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,13)(6.5,14.7)
\rput[c](7.5,13.3){$s_{N/2}$}
\pscircle(6.5,13){0.1}


\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,13)(14,13)
\rput[c](12.75,13.3){$v_{N/2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,13)(19,13)
\rput[l](17.7,13.4){$y_{N/2}$}


\psline[linecolor=black,linewidth=0.7pt]{->}(3,9)(6.2,9)
\rput[c](3.3,9.3){$u_{N/2+1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.8,9)(8.5,9)
\rput[c](7.3,9.6){$s_{N/2+1}$}
\pscircle(6.5,9){0.3}
\rput[c](6.5,9){$+$}

\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,9)(14,9)
\rput[c](12.75,9.4){$v_{N/2+1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,9)(19,9)
\rput[l](17.7,9.4){$y_{N/2+1}$}


\psline[linecolor=black,linewidth=0.7pt]{->}(3,7)(8.5,7)
\rput[c](3.3,7.3){$u_{N/2+2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,7)(6.5,8.7)
\rput[ct](7.3,6.5){$s_{N/2+2}$}
\pscircle(6.5,7){0.1}

\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,7)(14,7)
\rput[c](12.75,7.4){$v_{N/2+2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,7)(19,7)
\rput[l](17.7,7.4){$y_{N/2+2}$}

\psline[linecolor=black,linewidth=0.7pt]{->}(3,4)(6.2,4)
\rput[c](3.3,4.3){$u_{N-1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.8,4)(8.5,4)
\rput[c](7.5,4.5){$s_{N-1}$}
\pscircle(6.5,4){0.3}
\rput[c](6.5,4){$+$}

\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,4)(14,4)
\rput[c](12.75,4.3){$v_{N-1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,4)(19,4)
\rput[l](17.7,4.4){$y_{N-1}$}

\psline[linecolor=black,linewidth=0.7pt]{->}(3,2)(8.5,2)
\rput[c](3.3,2.3){$u_{N}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(6.5,2)(6.5,3.7)
\rput[c](7.5,2.3){$s_{N}$}
\pscircle(6.5,2){0.1}


\psline[linecolor=black,linewidth=0.7pt]{->}(11.5,2)(14,2)
\rput[c](12.75,2.3){$v_{N}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,2)(19,2)
\rput[l](17.7,2.4){$y_{N}$}

\rput[c](3.5,17){$\vdots$}
\rput[c](3.5,5.8){$\vdots$}


\rput[c](6.5,17){$\vdots$}
\rput[c](6.5,5.8){$\vdots$}


\rput[c](12.75,17){$\vdots$}
\rput[c](12.75,5.8){$\vdots$}

\rput[c](18.25,17){$\vdots$}
\rput[c](18.25,5.8){$\vdots$}

\end{pspicture}
\caption{Recursive construction of $W_{N}$ from two copies of $W_{N/2}$.}
\label{mtFolding2}
\end{center}
\end{figure}


==> fig5.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.55cm}
\psset{xunit=1.5,yunit=1}
\begin{pspicture}(1,0)(12,16)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]

\psline[linecolor=black,linewidth=0.3pt]{-}(2,1)(5,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,9)(5,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,5)(5,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,13)(5,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,3)(5,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,11)(5,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,7)(5,15)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,15)(5,7)

\psline[linecolor=black,linewidth=0.3pt]{-}(2,1)(5,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,3)(5,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,5)(5,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,7)(5,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,9)(5,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,11)(5,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,13)(5,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,15)(5,15)
%\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.3pt]{-}(5,1)(8,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,5)(8,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,3)(8,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,7)(8,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,9)(8,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,13)(8,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,11)(8,15)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,15)(8,11)

\psline[linecolor=black,linewidth=0.3pt]{-}(5,1)(8,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,3)(8,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,5)(8,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,7)(8,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,9)(8,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,11)(8,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,13)(8,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,15)(8,15)
%\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.3pt]{-}(8,1)(11,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,3)(11,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,5)(11,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,7)(11,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,9)(11,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,11)(11,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,13)(11,15)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,15)(11,13)

\psline[linecolor=black,linewidth=0.3pt]{-}(8,1)(11,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,3)(11,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,5)(11,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,7)(11,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,9)(11,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,11)(11,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,13)(11,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,15)(11,15)
%\rput(5.5,2){$W$}

\pscircle*(2,1){0.1}\pscircle*(5,1){0.1}\pscircle*(8,1){0.1}\pscircle*(11,1){0.1}
\pscircle*(2,3){0.1}\pscircle*(5,3){0.1}\pscircle*(8,3){0.1}\pscircle*(11,3){0.1}
\pscircle*(2,5){0.1}\pscircle*(5,5){0.1}\pscircle*(8,5){0.1}\pscircle*(11,5){0.1}
\pscircle*(2,7){0.1}\pscircle*(5,7){0.1}\pscircle*(8,7){0.1}\pscircle*(11,7){0.1}
\pscircle*(2,9){0.1}\pscircle*(5,9){0.1}\pscircle*(8,9){0.1}\pscircle*(11,9){0.1}
\pscircle*(2,11){0.1}\pscircle*(5,11){0.1}\pscircle*(8,11){0.1}\pscircle*(11,11){0.1}
\pscircle*(2,13){0.1}\pscircle*(5,13){0.1}\pscircle*(8,13){0.1}\pscircle*(11,13){0.1}
\pscircle*(2,15){0.1}\pscircle*(5,15){0.1}\pscircle*(8,15){0.1}\pscircle*(11,15){0.1}


\rput[bc](11,1.5){\small $W$}
\rput[bc](11,3.5){\small $W$}
\rput[bc](11,5.5){\small $W$}
\rput[bc](11,7.5){\small $W$}
\rput[bc](11,9.5){\small $W$}
\rput[bc](11,11.5){\small $W$}
\rput[bc](11,13.5){\small $W$}
\rput[bc](11,15.5){\small $W$}

\rput[bc](8,1.6){\small $W_2^{(2)}$}
\rput[bc](8,3.6){\small $W_2^{(1)}$}
\rput[bc](8,5.6){\small $W_2^{(2)}$}
\rput[bc](8,7.6){\small $W_2^{(1)}$}
\rput[bc](8,9.6){\small $W_2^{(2)}$}
\rput[bc](8,11.6){\small $W_2^{(1)}$}
\rput[bc](8,13.6){\small $W_2^{(2)}$}
\rput[bc](8,15.6){\small $W_2^{(1)}$}

\rput[bc](5,1.6){\small $W_4^{(4)}$}
\rput[bc](5,3.6){\small $W_4^{(2)}$}
\rput[bc](5,5.6){\small $W_4^{(3)}$}
\rput[bc](5,7.6){\small $W_4^{(1)}$}
\rput[bc](5,9.6){\small $W_4^{(4)}$}
\rput[bc](5,11.6){\small $W_4^{(2)}$}
\rput[bc](5,13.6){\small $W_4^{(3)}$}
\rput[bc](5,15.6){\small $W_4^{(1)}$}


\rput[bc](2,1.6){\small $W_8^{(8)}$}
\rput[bc](2,3.6){\small $W_8^{(4)}$}
\rput[bc](2,5.6){\small $W_8^{(6)}$}
\rput[bc](2,7.6){\small $W_8^{(2)}$}
\rput[bc](2,9.6){\small $W_8^{(7)}$}
\rput[bc](2,11.6){\small $W_8^{(3)}$}
\rput[bc](2,13.6){\small $W_8^{(5)}$}
\rput[bc](2,15.6){\small $W_8^{(1)}$}
\end{pspicture}
\caption{The channel transformation process with $N=8$ channels.}
\label{fig:channelTransform}
\end{center}
\end{figure}

==> fig6.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.5cm}
\psset{xunit=1,yunit=1}
\begin{pspicture}(0,0)(16,17.5)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]
\psline[linecolor=black,linewidth=0.5pt]{-}(0,8)(2,8)
\psline[linecolor=black,linewidth=0.5pt]{->}(0,8.2)(0,10)
\psline[linecolor=black,linewidth=0.5pt]{->}(0,7.8)(0,6)
\rput[cb](0,10.4){$0$}
\rput[ct](0,5.6){$1$}
\psline[linecolor=black,linewidth=0.5pt]{-}(2,4)(2,12)
\psline[linecolor=black,linewidth=0.5pt]{-}(2,12)(5,12)
\psline[linecolor=black,linewidth=0.5pt]{-}(2,4)(5,4)
\psline[linecolor=black,linewidth=0.5pt]{-}(5,10)(5,14)
\psline[linecolor=black,linewidth=0.5pt]{-}(5,2)(5,6)
\psline[linecolor=black,linewidth=0.5pt]{-}(5,10)(8,10)
\psline[linecolor=black,linewidth=0.5pt]{-}(5,14)(8,14)
\psline[linecolor=black,linewidth=0.5pt]{-}(5,2)(8,2)
\psline[linecolor=black,linewidth=0.5pt]{-}(5,6)(8,6)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,1)(8,3)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,5)(8,7)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,9)(8,11)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,13)(8,15)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,1)(11,1)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,3)(11,3)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,5)(11,5)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,7)(11,7)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,9)(11,9)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,11)(11,11)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,13)(11,13)
\psline[linecolor=black,linewidth=0.5pt]{-}(8,15)(11,15)
\rput[lc](2.5,8){\small $W$}
\rput[lc](6.7,12){\small $W_2^{(1)}=W_0$}
\rput[lc](6.7,4){\small $W_2^{(2)}=W_1$}
\rput[lc](9.9,14){\small $W_4^{(1)}=W_{00}$}
\rput[lc](9.9,10){\small $W_4^{(2)}=W_{01}$}
\rput[lc](9.9,6){\small $W_4^{(3)}=W_{10}$}
\rput[lc](9.9,2){\small $W_4^{(4)}=W_{11}$}
\rput[lc](12.9,15){\small $W_8^{(1)}=W_{000}$}
\rput[lc](12.9,13){\small $W_8^{(2)}=W_{001}$}
\rput[lc](12.9,11){\small $W_8^{(3)}=W_{010}$}
\rput[lc](12.9,9){\small $W_8^{(4)}=W_{011}$}
\rput[lc](12.9,7){\small $W_8^{(5)}=W_{100}$}
\rput[lc](12.9,5){\small $W_8^{(6)}=W_{101}$}
\rput[lc](12.9,3){\small $W_8^{(7)}=W_{110}$}
\rput[lc](12.9,1){\small $W_8^{(8)}=W_{111}$}
\rput[l](15,14){\small $\cdots$}
\rput[l](15,10){\small $\cdots$}
\rput[l](15,6){\small $\cdots$}
\rput[l](15,2){\small $\cdots$}
\end{pspicture}
\caption{The tree process for the recursive channel construction.}
\label{fig:channelTree}
\end{center}
\end{figure}


==> fig8.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.5cm}
\psset{xunit=1,yunit=1}
\begin{pspicture}(2.3,0)(20.3,22)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]
\psframe(4.5,0.5)(17.5,21.5)
\rput[c](11.5,0){$W_{N}$}
\psframe(5,1)(8,21)
\psframe(14,1)(17,10)
\psframe(14,12)(17,21)
\rput[c](6.5,11){$R_{N}$}
\rput[c](15.5,5.5){$W_{N/2}$}
\rput[c](15.5,16.5){$W_{N/2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,20)(5,20)
\rput[c](3.3,20.3){$u_1$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,18)(5,18)
\rput[c](3.3,18.3){$u_2$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,13)(5,13)
\rput[c](3.3,13.3){$u_{N/2}$}
\rput[c](3.5,16){$\vdots$}
\rput[c](9,16){$\vdots$}
\rput[c](18.5,16){$\vdots$}

\psline[linecolor=black,linewidth=0.7pt]{->}(8,20)(11.7,20)
\rput[l](8.2,20.3){$u_1$}
\pscircle(12,20){0.3}
\rput[c](12,20){$+$}
\psline[linecolor=black,linewidth=0.7pt]{->}(12.3,20)(14,20)
\rput[c](13,20.3){$v_1$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,20)(19,20)
\rput[l](17.7,20.3){$y_1$}

\psline[linecolor=black,linewidth=0.7pt]{->}(8,18)(10.7,18)
\rput[l](8.2,18.3){$u_3$}
\pscircle(11,18){0.3}
\rput[c](11,18){$+$}
\psline[linecolor=black,linewidth=0.7pt]{->}(11.3,18)(14,18)
\rput[c](13,18.3){$v_2$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,18)(19,18)
\rput[l](17.7,18.3){$y_2$}

\psline[linecolor=black,linewidth=0.7pt]{->}(8,13)(9.7,13)
\rput[l](8.2,13.7){$u_{N/2-1}$}
\pscircle(10,13){0.3}
\rput[c](10,13){$+$}
\psline[linecolor=black,linewidth=0.7pt]{->}(10.3,13)(14,13)
\rput[c](13,13.3){$v_{N/2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,13)(19,13)
\rput[l](17.7,13.3){$y_{N/2}$}

\psline[linecolor=black,linewidth=0.7pt]{->}(3,9)(5,9)
\rput[c](3.3,9.3){$u_{N/2+1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,7)(5,7)
\rput[c](3.3,7.3){$u_{N/2+2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(3,2)(5,2)
\rput[c](3.3,2.3){$u_{N}$}
\rput[c](3.5,5){$\vdots$}
\rput[c](9,5){$\vdots$}
\rput[c](18.5,5){$\vdots$}

\psline[linecolor=black,linewidth=0.7pt]{->}(8,9)(14,9)
\rput[l](8.2,9.3){$u_{2}$}
\rput[rt](13.9,8.7){$v_{N/2+1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,7)(14,7)
\rput[l](8.2,7.3){$u_{4}$}
\rput[rt](13.7,6.7){$v_{N/2+2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(8,2)(14,2)
\rput[l](8.2,2.3){$u_{N}$}
\rput[r](13.7,2.3){$v_{N}$}

\psline[linecolor=black,linewidth=0.7pt]{->}(17,9)(19,9)
\rput[l](17.7,9.3){$y_{N/2+1}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,7)(19,7)
\rput[l](17.7,7.3){$y_{N/2+2}$}
\psline[linecolor=black,linewidth=0.7pt]{->}(17,2)(19,2)
\rput[l](17.7,2.3){$y_{N}$}

\pscircle(10,2){0.1}
\pscircle(11,7){0.1}
\pscircle(12,9){0.1}
\psline[linecolor=black,linewidth=0.7pt]{->}(10,2)(10,12.7)
\psline[linecolor=black,linewidth=0.7pt]{->}(11,7)(11,17.7)
\psline[linecolor=black,linewidth=0.7pt]{->}(12,9)(12,19.7)
\end{pspicture}
\caption{An alternative realization of the recursive construction for $W_{N}$.}
\label{mtFolding}
\end{center}
\end{figure}


==> fig9.tex <==
\begin{figure}[thb]
\begin{center}
\psset{arrowscale=1}
\psset{unit=0.5cm}
\psset{xunit=1.5,yunit=1}
\begin{pspicture}(0,0)(12,16)
%\psgrid[subgriddiv=0,griddots=10,gridlabels=7pt]

\psline[linecolor=black,linewidth=0.3pt]{-}(2,1)(5,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,5)(5,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,3)(5,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,7)(5,15)

\psline[linecolor=black,linewidth=0.3pt]{-}(2,1)(5,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,3)(5,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,5)(5,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,7)(5,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,9)(5,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,11)(5,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,13)(5,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(2,15)(5,15)
%\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.3pt]{-}(5,1)(8,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,3)(8,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,9)(8,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,11)(8,15)

\psline[linecolor=black,linewidth=0.3pt]{-}(5,1)(8,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,3)(8,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,5)(8,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,7)(8,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,9)(8,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,11)(8,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,13)(8,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(5,15)(8,15)
%\rput(5.5,2){$W$}
\psline[linecolor=black,linewidth=0.3pt]{-}(8,1)(11,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,5)(11,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,9)(11,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,13)(11,15)

\psline[linecolor=black,linewidth=0.3pt]{-}(8,1)(11,1)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,3)(11,3)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,5)(11,5)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,7)(11,7)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,9)(11,9)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,11)(11,11)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,13)(11,13)
\psline[linecolor=black,linewidth=0.3pt]{-}(8,15)(11,15)
%\rput(5.5,2){$W$}

\pscircle*(2,1){0.1}\pscircle*(5,1){0.1}\pscircle*(8,1){0.1}\pscircle*(11,1){0.1}
\pscircle*(2,3){0.1}\pscircle*(5,3){0.1}\pscircle*(8,3){0.1}
\pscircle[fillstyle=solid,fillcolor=black](11,3){0.1}
\pscircle*(2,5){0.1}\pscircle*(5,5){0.1}
\pscircle[fillstyle=solid,fillcolor=black](8,5){0.1}
\pscircle*(11,5){0.1}
\pscircle*(2,7){0.1}\pscircle*(5,7){0.1}
\pscircle[fillstyle=solid,fillcolor=black](8,7){0.1}
\pscircle[fillstyle=solid,fillcolor=black](11,7){0.1}
\pscircle*(2,9){0.1}
\pscircle[fillstyle=solid,fillcolor=black](5,9){0.1}
\pscircle*(8,9){0.1}\pscircle*(11,9){0.1}
\pscircle*(2,11){0.1}
\pscircle[fillstyle=solid,fillcolor=black](5,11){0.1}
\pscircle*(8,11){0.1}
\pscircle[fillstyle=solid,fillcolor=black](11,11){0.1}
\pscircle*(2,13){0.1}
\pscircle[fillstyle=solid,fillcolor=black](5,13){0.1}
\pscircle[fillstyle=solid,fillcolor=black](8,13){0.1}
\pscircle*(11,13){0.1}
\pscircle*(2,15){0.1}
\pscircle[fillstyle=solid,fillcolor=black](5,15){0.1}
\pscircle[fillstyle=solid,fillcolor=black](8,15){0.1}
\pscircle[fillstyle=solid,fillcolor=black](11,15){0.1}
%\psframe[fillstyle=solid,fillcolor=red,linestyle=solid,framearc=0.01](0,0)(1,1)


\rput[cl](11.4,1){$x_8$}
\rput[cl](11.4,3){$x_7$}
\rput[cl](11.4,5){$x_6$}
\rput[cl](11.4,7){$x_5$}
\rput[cl](11.4,9){$x_4$}
\rput[cl](11.4,11){$x_3$}
\rput[cl](11.4,13){$x_2$}
\rput[cl](11.4,15){$x_1$}


\rput[r](1.7,1){$\tilde{u}_8=u_8$}
\rput[r](1.7,3){$\tilde{u}_7=u_4$}
\rput[r](1.7,5){$\tilde{u}_6=u_6$}
\rput[r](1.7,7){$\tilde{u}_5=u_2$}
\rput[r](1.7,9){$\tilde{u}_4=u_7$}
\rput[r](1.7,11){$\tilde{u}_3=u_3$}
\rput[r](1.7,13){$\tilde{u}_1=u_5$}
\rput[r](1.7,15){$\tilde{u}_1=u_1$}
\end{pspicture}
\caption{A circuit for implementing the transformation $F^{\otimes 3}$. 
Signals flow from left to right. Each edge carries a signal 0 or 1. Each node adds (mod-2) the signals on all incoming edges from the left and sends the result out on all edges to the right. (Edges carrying the signals $u_i$ and $x_i$ are not shown.)}
\label{fig:transform}
\end{center}
\end{figure}
